Safe Transformer: An Explicit Safety Bit For Interpretable And Controllable Alignment

Current safety alignment methods encode safe behavior implicitly within model parameters, creating a fundamental opacity: we cannot easily inspect why a model refuses a request, nor intervene when its safety judgments fail. We propose Safe Transformer, a modular approach that augments pre-trained language models by inserting a discrete information bottleneck containing an explicit safety bit between transformer layers. The safety bit serves as both an interpretable signal of the model's safety classification and a controllable switch: through contrastive training, the model learns disentangled representations where the safety bit governs the behavioral mode - producing helpful responses when $s=1$ and refusals when $s=0$ - while additional unsupervised bits $u$ encode semantic content for generation. Additional unsupervised bits in the information bottleneck allow semantic information to flow through, preserving the model's generation capabilities. This design achieves both interpretability (the safety decision is directly readable) and controllability (the safety bit can be manually overridden), requiring only lightweight fine-tuning without pre-training from scratch. In red-team benchmarks, Safe Transformer achieves near-zero Attack Success Rate, substantially outperforming base models and safety fine-tuning baselines.

==> figures/fig.tex <==
% --- 建议放在 main.tex 的导言区或 document 开始前，防止重复定义 ---
\definecolor{softBlue}{RGB}{220, 230, 245}
\definecolor{softOrange}{RGB}{255, 230, 205}
\definecolor{softGreen}{RGB}{225, 240, 225}
\definecolor{softRed}{RGB}{255, 215, 215}
\definecolor{darkLine}{RGB}{60, 60, 60} % 线条颜色稍微加深一点，配合加粗效果更好

\begin{center}
\begin{tikzpicture}[
    % --- 全局设置 (注意：这里没有空行) ---
    font=\rmfamily,           % 使用无衬线字体，更现代化
    >=Stealth,                % 箭头样式
    thick,                    % 默认线条加粗
    draw=darkLine,            % 统一边框颜色
    node distance=0.6cm,      % 默认间距
    % [美化 1]: 统一的圆角设置 (这也让连线的转弯处变圆滑)
    rounded corners=4pt,
    line width=1.2pt,
    % [美化 2]: 精致的箭头样式 (圆润、短小、更现代)
    % 注意: 这需要 \usetikzlibrary{arrows.meta} 支持
    >={Stealth[round, length=5pt, width=3.5pt]},
    % --- 样式定义 ---
    % [核心美化]: base 样式增加了 line width 和 drop shadow
    base/.style={
        draw=darkLine,
        align=center,
        inner sep=2mm,
        rounded corners=3pt,  % 圆角稍微加大一点点，更圆润
        line width=1.5pt,     % 1. 线条变粗
        rectangle,            % 锁定形状为矩形
        drop shadow={opacity=0.25, shadow xshift=2pt, shadow yshift=-2pt} % 1. 添加柔和阴影
    },
    % 普通层 (蓝色)
    box/.style={base, fill=softBlue, font=\scriptsize},
    % 核心模块 (橙色 + 字体加粗)
    ibbox/.style={base, fill=softOrange, font=\rmfamily\bfseries\scriptsize},
    % 功能模块 (绿色)
    funcbox/.style={base, fill=softOrange, minimum width=2.5cm, minimum height=0.7cm, font=\scriptsize}
]

    %% left
    
    \node[inner sep=2mm] (x) {$\text{input}$};
    \node[box, above=0.6cm of x, minimum width=2.5cm ] (emb) {Embedding};
    \node[box, above=0.6cm of emb, minimum width=2.5cm] (lower) {Lower Layers};
    \node[box, fill=softOrange, above=2.5cm of lower, minimum width=2.5cm] (decoder) {Decoder};
    
    \node[box, above=0.6cm of decoder, minimum width=2.5cm] (upper) {Upper Layers}; 
    \node[inner sep=2mm, above=0.7cm of upper] (output) {Output};

    \node[ibbox, anchor=south, minimum width=2.0cm] (ib_left) at ($(lower.north) + (0.8, 0.8)$) {Information\\Bottleneck};

    \coordinate (left_center) at ($(lower.north)!0.5!(upper.south)$);

    % --- 左图连线 (线条会自动继承 thick 属性) ---
    \draw[->] (x) -- (emb);
    \draw[->] (emb) -- (lower);
    \draw[->] (upper) -- (output);
    \draw[->] (decoder) -- (upper);
    
    \coordinate (split_point) at ($(lower.north) + (0, 0.3)$);
    \draw (lower.north) -- (split_point);
    
    \draw[->] (split_point) -| node[pos=0.75, left] {$q$} ($(decoder.south) + (-0.8, 0)$);
    
    % [箭头位置]: 这里保留您的修改逻辑
    \draw[->] (split_point) -| ($(ib_left.south) + (0, 0)$);
    \draw[->] (ib_left.north) -- node[pos=0.25, right] {$kv$} ($(decoder.south) + (0.8, 0)$);


    %% ==========================================
    %% 右图：详情视图
    %% ==========================================
    
    % [右图高度]: 请在此处填入您调整后的 shift 参数
    \begin{scope}[shift={($(left_center) + (7.5, -0.9)$)}]
    
        % 1. Discrete Sampler
        \node[funcbox, anchor=center] (sampler) {Discrete sampler};
        
        % 2. Write-in FFN
        \node[funcbox, below=0.4cm of sampler] (writein) {Write-in FFN};
        
        % 3. Bidirectional Encoder
        \node[funcbox, below=0.5cm of writein, minimum width=2.5cm, minimum height=0.8cm] (bienc) {Bidirectional\\Encoder};
        
        % --- Safety / Latent ---
        \coordinate (mid_above_sampler) at ($(sampler.north) + (0, 0)$);
        
        % Safety s (红色 + 小字体 + 阴影)
        \node[base, fill=pink, font=\sffamily\scriptsize, minimum width=1.0cm, minimum height=0.5cm, anchor=east] (safety) at ($(mid_above_sampler) + (-0.4, 0.7)$) {safety $s$};
        
        % Latent u (橙色 + 小字体 + 阴影)
        \node[base, fill=white, font=\sffamily\scriptsize, minimum width=1.0cm, minimum height=0.5cm, anchor=west] (latent) at ($(mid_above_sampler) + (0.4, 0.7)$) {latent $u$};
        
        % 4. Code c
        \node[box, fill=lightgray, minimum width=1.5cm, minimum height=0.6cm] (codec) at ($(mid_above_sampler) + (0, 1.8)$) {code $c$};
        
        % 5. Read-out FFN
        \node[funcbox, above=0.3cm of codec] (readout) {Read-out FFN};
        
% --- 定义辅助坐标 (关键步骤) ---
        % 1. 分叉点: 在 Sampler 上方 0.5cm 处
        \coordinate (fork_point) at ($(sampler.north) + (0, 0.15)$);
        
        % 2. 汇聚点: 在 Code c 下方 0.5cm 处
        \coordinate (join_point) at ($(codec.south) + (0, -0.20)$);

        % --- 右图连线 ---
        
        % 底部常规连接
        \draw[->] (bienc) -- (writein);
        \draw[->] (writein) -- (sampler);
        
        % [需求1: 分叉结构] Sampler -> Safety & Latent
        % 第一步: 画一根竖线 (树干)，不带箭头
        \draw (sampler.north) -- (fork_point);
        % 第二步: 从分叉点分别画线进入两个模块 (树枝)，末端带箭头
        % -| 表示: 从 fork_point 水平走到 safety 的 x 坐标，然后垂直连下去
        \draw[->] (fork_point) -| (safety.south);
        \draw[->] (fork_point) -| (latent.south);
        
        % [需求2: 汇聚结构] Safety & Latent -> Code cX
        % 第一步: 从两个模块分别向上画线汇聚到中间 (树根)，不带箭头
        % |- 表示: 先垂直走到 join_point 的 y 坐标，再水平连过去
        \draw (safety.north) |- (join_point);
        \draw (latent.north) |- (join_point);
        % 第二步: 从汇聚点向上画一根竖线进入 Code，末端带箭头
        \draw[->] (join_point) -- (codec.south);
        
        % Code -> Readout
        \draw[->] (codec) -- (readout);
        
        % 顶部输出箭头
        \draw[->] (readout.north) -- ++(0, 0.5);

% --- 右图底部连线与大括号修正版 ---

% 1. 底部大括号 (修复编译错误并美化)
\draw[
    thick, 
    rounded corners=0pt, % <--- 核心修复：必须显式将圆角设为0，防止与全局设置冲突
    decorate, 
    decoration={
        brace, 
        amplitude=10pt, 
        mirror
    }
] 
    ($(bienc.south west) + (-0.2, -0.4)$) -- ($(bienc.south east) + (0.2, -0.4)$) 
    node[midway, below=12pt, align=center, font=\rmfamily\bfseries\scriptsize] {Information\\Bottleneck};
            
    \end{scope}

\end{tikzpicture}
\end{center}

==> figures/plate_notation.tex <==
% Plate notation diagram for training vs inference
% Shows how s and u are determined in different modes



\begin{figure}
\centering
\begin{tikzpicture}[
    scale=0.8, transform shape,
    % Node styles
    latent/.style={circle, draw, minimum size=0.8cm, inner sep=0pt},
    observed/.style={circle, draw, fill=gray!30, minimum size=0.8cm, inner sep=0pt},
    deterministic/.style={circle, draw, double, minimum size=0.8cm, inner sep=0pt},
    >={Stealth[length=5pt]},
    node distance=1.2cm,
]

%% ==========================================
%% Left: Stage 2 Training
%% ==========================================
\begin{scope}[shift={(0, 0)}]

    % Title
    \node[font=\bfseries] at (0, 3.5) {Training};

    % Layout: s*, s, y_t on left vertical line (x=-1.2)
    %         p(u), u on right vertical line (x=1.2)
    %         x at top center (x=0)

    % Prompt x (observed) - top center
    \node[observed] (x) at (0, 2.5) {$x$};

    % Left column: s* -> s -> y_t
    \node[font=\scriptsize] (sstar) at (-1.2, 2.5) {$s^*$};
    \node[observed] (s) at (-1.2, 1.2) {$s$};
    \node[font=\scriptsize, below=0.1cm of s] {fixed};

    % Right column: p(u) -> u
    \node[font=\scriptsize] (pu) at (1.2, 2.5) {$p(u)$};
    \node[latent] (u) at (1.2, 1.2) {$u$};
    \node[font=\scriptsize, below=0.1cm of u] {sampled};

    % Token y_t (observed in training) - bottom center
    \node[observed] (yt) at (0, -0.5) {$y_t$};

    % Arrows
    \draw[->, dashed] (sstar) -- (s);
    \draw[->] (pu) -- (u);
    \draw[->] (s) -- (yt);
    \draw[->] (u) -- (yt);
    \draw[->] (x) -- (yt);

    % Self-loop for autoregressive
    \draw[->] (yt.west) .. controls +(-0.6, -0.4) and +(-0.6, 0.4) .. (yt.west)
        node[midway, left, font=\scriptsize] {$y_{<t}$};

\end{scope}

%% ==========================================
%% Right: Inference (Automatic Mode)
%% ==========================================
\begin{scope}[shift={(5.5, 0)}]

    % Title
    \node[font=\bfseries] at (0, 3.5) {Inference};

    % Prompt x (observed) - top center
    \node[observed] (x2) at (0, 2.5) {$x$};

    % Left column: x -> s (via f_phi)
    \node[deterministic] (s2) at (-1.2, 1.2) {$s$};
    \node[font=\scriptsize, below=0.1cm of s2] {computed};

    % Right column: p(u) -> u
    \node[font=\scriptsize] (pu2) at (1.2, 2.5) {$p(u)$};
    \node[latent] (u2) at (1.2, 1.2) {$u$};
    \node[font=\scriptsize, below=0.1cm of u2] {sampled};

    % Token y_t (latent) - bottom center
    \node[latent] (yt2) at (0, -0.5) {$y_t$};

    % Arrows
    \draw[->] (x2) -- (s2) node[midway, above, font=\scriptsize] {$f_\phi$};
    \draw[->] (pu2) -- (u2);
    \draw[->] (s2) -- (yt2);
    \draw[->] (u2) -- (yt2);
    \draw[->] (x2) -- (yt2);

    % Self-loop for autoregressive
    \draw[->] (yt2.west) .. controls +(-0.6, -0.4) and +(-0.6, 0.4) .. (yt2.west)
        node[midway, left, font=\scriptsize] {$y_{<t}$};

\end{scope}

%% ==========================================
%% Legend
%% ==========================================
\begin{scope}[shift={(2.75, -2.2)}]
    \node[observed, minimum size=0.5cm] (leg1) at (-2.5, 0) {};
    \node[font=\scriptsize, right=0.1cm of leg1] {observed};

    \node[latent, minimum size=0.5cm] (leg2) at (0, 0) {};
    \node[font=\scriptsize, right=0.1cm of leg2] {latent};

    \node[deterministic, minimum size=0.5cm] (leg3) at (2.2, 0) {};
    \node[font=\scriptsize, right=0.1cm of leg3] {deterministic};
\end{scope}

\end{tikzpicture}
\caption{
How the latent code $(s, \vu)$ is determined during training vs.\ inference.
\textbf{Left (Training):} The safety bit $s$ is fixed to the ground truth label $s^*$, while $\vu$ is sampled from a uniform prior $p(\vu)$.
\textbf{Right (Inference):} The safety bit $s$ is computed by the encoder $f_\phi(x)$, while $\vu$ is sampled from the prior.
In both cases, tokens $y_t$ are generated autoregressively conditioned on $x$, $s$, $\vu$, and $y_{<t}$.
}
\label{fig:plate_notation}
\end{figure}

==> figures/prefix_tree_health.tex <==
\begin{tikzpicture}[
  treenode/.style={draw, rounded corners=2pt, text width=2.2cm, align=left, font=\scriptsize, inner sep=2pt, outer sep=0pt},
  leafnode/.style={treenode, fill=blue!8},
  treeedge/.style={->, >=stealth, thin, gray!70},
  countlabel/.style={font=\tiny, text=gray!60},
]
\node[treenode] (n0) at (0.00,-0.00) {1.};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n0.north east) {\tiny 10/10};
\node[treenode] (n1) at (-2.81,-1.4) {Stay hydrated: Drinking enough water is essential for maintaining good health. Aim to drink at least eight glasses of water a day};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n1.north east) {\tiny 5/10};
\node[treenode] (n2) at (-4.85,-4.20) {to help your body function properly. 2. Exercise regularly: Regular physical activity can help you maintain a healthy weight,};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n2.north east) {\tiny 2/10};
\node[leafnode] (n3) at (-5.61,-6.00) {improve\\[-1pt]{\tiny \textit{s: 0}}};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n3.north east) {\tiny 1/10};
\node[leafnode] (n4) at (-4.08,-7.00) {reduce\\[-1pt]{\tiny \textit{s: 2}}};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n4.north east) {\tiny 1/10};
\node[treenode] (n5) at (-1.40,-4.00) {, and make sure to drink water throughout the day,};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n5.north east) {\tiny 3/10};
\node[treenode] (n6) at (-2.67,-6.00) {even};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n6.north east) {\tiny 2/10};
\node[leafnode] (n7) at (-2.93,-8.00) {if you're not thirsty. 2. Exercise regularly: Regular\\[-1pt]{\tiny \textit{s: 5}}};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n7.north east) {\tiny 1/10};
\node[leafnode] (n8) at (-0.40,-8.50) {when you're not thirsty. 2. Exercise regularly: Regular\\[-1pt]{\tiny \textit{s: 7}}};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n8.north east) {\tiny 1/10};
\node[leafnode] (n9) at (-0.00,-6.90) {not just at meals. 2. Exercise regularly: Regular physical activity\\[-1pt]{\tiny \textit{s: 9}}};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n9.north east) {\tiny 1/10};
\node[treenode] (n10) at (2.56,-1) {Eat a balanced diet:};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n10.north east) {\tiny 4/10};
\node[leafnode] (n11) at (1.15,-4.00) {A healthy diet is essential for maintaining good health. It should include a variety of fruits, vegetables, whole grains, lean proteins, and healthy fats. Aim to eat at least five servings of fruits and vegetables daily,\\[-1pt]{\tiny \textit{s: 1,8}}};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n11.north east) {\tiny 2/10};
\node[treenode] (n12) at (3.82,-5.40) {Focus on consuming a variety of fruits, vegetables, whole grains, lean proteins, and healthy fats. Aim to include a rainbow of colors};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n12.north east) {\tiny 2/10};
\node[leafnode] (n13) at (2.56,-7.40) {on your plate to ensure you're getting a broad range of nutrients. 2.\\[-1pt]{\tiny \textit{s: 3}}};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n13.north east) {\tiny 1/10};
\node[leafnode] (n14) at (4.98,-7.40) {in your meals to ensure you are getting a broad range of nutrients. 2.\\[-1pt]{\tiny \textit{s: 4}}};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n14.north east) {\tiny 1/10};
\node[leafnode] (n15) at (5.36,-2.00) {Drink plenty of water: Staying hydrated is essential for maintaining good health. Aim to drink at least eight glasses of water a day, and make sure to drink water regularly throughout the day, even if you're not thirsty. 2. Exercise\\[-1pt]{\tiny \textit{s: 6}}};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n15.north east) {\tiny 1/10};

\draw[treeedge] (n0.south) -- (n1.north);
\draw[treeedge] (n1.south) -- (n2.north);
\draw[treeedge] (n2.south) -- (n3.north);
\draw[treeedge] (n2.south) -- (n4.north);
\draw[treeedge] (n1.south) -- (n5.north);
\draw[treeedge] (n5.south) -- (n6.north);
\draw[treeedge] (n6.south) -- (n7.north);
\draw[treeedge] (n6.south) -- (n8.north);
\draw[treeedge] (n5.south) -- (n9.north);
\draw[treeedge] (n0.south) -- (n10.north);
\draw[treeedge] (n10.south) -- (n11.north);
\draw[treeedge] (n10.south) -- (n12.north);
\draw[treeedge] (n12.south) -- (n13.north);
\draw[treeedge] (n12.south) -- (n14.north);
\draw[treeedge] (n0.south) -- (n15.north);
\end{tikzpicture}

==> figures/prefix_tree_paris.tex <==
\begin{tikzpicture}[
  treenode/.style={draw, rounded corners=2pt, text width=2.2cm, align=left, font=\scriptsize, inner sep=2pt, outer sep=0pt},
  leafnode/.style={treenode, fill=blue!8},
  treeedge/.style={->, >=stealth, thin, gray!70},
  countlabel/.style={font=\tiny, text=gray!60},
]
\node[leafnode] (n0) at (0.00,-0.00) {The capital of France is Paris.\\[-1pt]{\tiny \textit{s: 0-9}}};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n0.north east) {\tiny 10/10};

\end{tikzpicture}

==> figures/prefix_tree_phote.tex <==
\begin{tikzpicture}[
  treenode/.style={draw, rounded corners=2pt, text width=2.2cm, align=left, font=\scriptsize, inner sep=2pt, outer sep=0pt},
  leafnode/.style={treenode, fill=blue!8},
  treeedge/.style={->, >=stealth, thin, gray!70},
  countlabel/.style={font=\tiny, text=gray!60},
]
\node[treenode] (n0) at (0.00,-0.00) {Photosynthesis is the process by which plants, algae, and some bacteria convert light energy from the sun into chemical energy in the form of};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n0.north east) {\tiny 10/10};
\node[leafnode] (n1) at (-5.35,-3.00) {glucose. This process occurs in the chloroplasts of plant cells and involves the conversion of carbon dioxide and water into\\[-1pt]{\tiny \textit{s: 0}}};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n1.north east) {\tiny 1/10};
\node[treenode] (n2) at (0.00,-2.35) {glucose,};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n2.north east) {\tiny 8/10};
\node[treenode] (n3) at (-1.15,-4.00) {which is then used to};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n3.north east) {\tiny 5/10};
\node[treenode] (n4) at (-2.29,-6.00) {produce};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n4.north east) {\tiny 4/10};
\node[leafnode] (n5) at (-3.74,-8.00) {energy for the plant. This process occurs in specialized organelles called chlor\\[-1pt]{\tiny \textit{s: 1,2}}};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n5.north east) {\tiny 2/10};
\node[leafnode] (n6) at (-0.55,-8.00) {oxygen. This process occurs in specialized organelles called chloroplasts,\\[-1pt]{\tiny \textit{s: 5,7}}};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n6.north east) {\tiny 2/10};
\node[leafnode] (n7) at (1.02,-6.00) {sustain life. This process occurs in specialized organelles called chloroplasts,\\[-1pt]{\tiny \textit{s: 4}}};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n7.north east) {\tiny 1/10};
\node[leafnode] (n8) at (3.19,-4.00) {a type of sugar. This process occurs in specialized organelles called chloroplasts, which are found\\[-1pt]{\tiny \textit{s: 6,8,9}}};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n8.north east) {\tiny 3/10};
\node[leafnode] (n9) at (5.35,-2.00) {organic compounds, such as glucose. This process occurs in specialized organelles called chloroplasts, which are found\\[-1pt]{\tiny \textit{s: 3}}};
\node[countlabel] at ([xshift=0pt,yshift=4pt]n9.north east) {\tiny 1/10};

\draw[treeedge] (n0.south) -- (n1.north);
\draw[treeedge] (n0.south) -- (n2.north);
\draw[treeedge] (n2.south) -- (n3.north);
\draw[treeedge] (n3.south) -- (n4.north);
\draw[treeedge] (n4.south) -- (n5.north);
\draw[treeedge] (n4.south) -- (n6.north);
\draw[treeedge] (n3.south) -- (n7.north);
\draw[treeedge] (n2.south) -- (n8.north);
\draw[treeedge] (n0.south) -- (n9.north);
\end{tikzpicture}
